Resolving sets and semi-resolving sets in finite projective planes

We show that the metric dimension of a finite projective plane of order $q\geq 23$ is $4q-4$, and describe all resolving sets of that size. Let $\tau_2$ denote the size of the smallest double blocking set in $\mathrm{PG}(2,q)$, the Desarguesian projective plane of order $q$. We prove that for a semi-resolving set $S$ in the incidence graph of $\mathrm{PG}(2,q)$, $|S|\geq \min \{2q+q/4-3, \tau_2-2\}$ holds. In particular, if $q\geq9$ is a square, then the smallest semi-resolving set in $\mathrm{PG}(2,q)$ has size $2q+2\sqrt{q}$.

==> (inline-0) <==
\begin{picture}(250,350)(-10,-340)

%
% S^* \cup \ell_1; (0,0)
%

\put(-2,3){\mb{$P$}}			% (-2,3)
\put(-5,-27){\mb{$R'$}}			% (-5,-27)
\put(-5,-36){\mb{$R$}}			% (-5,-36)
\put(40,2){\mb{$Q$}}			% (40,2)
\put(15,3){\mb{$f$}}			% (15,3)
\put(-3,-15){\mb{$e$}}			% (-3,15)

\dashline{\dll}(0,0)	(36,0)		% (0,0)   (36,0)	f
\dashline{\dll}(0,0)	(0,-36)		% (0,0)   (0,-36)	e
\dashline{\dll}(0,0)	(9,-9)		% (0,0)	  (9,-9)	\ell_0
\drawline(0,-36)	(10,-20)	% (0,-36) (10,-20)  \ell_1

\put(13,-9){\mb{$\ell_0$}}		% (13,-9)

\drawline(0,0)(6,-12) 		% (0,0) (6,-12)		P-bol
\drawline(0,0)(12,-6) 		% (0,0) (12,-6)		P-bol

\drawline(0,-36)(5,-18)		% (0,-36) (5,-18)	R-bol
\drawline(0,-36)(14,-24)	% (0,-36) (14,-24)	R-bol
\drawline(0,-36)(17,-28)	% (0,-36) (17,-28)	R-bol

\filltype{white}
\put(0,0){\circle*{\cd}} 	% (0,0)		P
\put(36,0){\circle*{\cd}}	% (36,0)	Q
\put(0,-27){\circle*{\cd}}	% (0,-27)	R'
\put(0,-36){\circle*{\cd}}	% (0,-36)	R

\filltype{black}
\put(9,0){\circle*{\cd}}	% (9,0)		e-n
\put(18,0){\circle*{\cd}}	% (18,0)	e-n
\put(27,0){\circle*{\cd}}	% (27,0)	e-n
\put(0,-9){\circle*{\cd}}	% (0,-9)	f-en
\put(0,-18){\circle*{\cd}}	% (0,-18)	f-en

\put(23,-38){\mb{(a) $S^*\cup\{\ell_1\}$}}	% (23,-38)

%
% Abra vege
%
% Kov: Q\in\ell_1	(50,0)
%

\put(48,3){\mb{$P$}}			% (-2,3)
\put(45,-27){\mb{$R'$}}			% (-5,-27)
\put(45,-36){\mb{$R$}}			% (-5,-36)
\put(90,2){\mb{$Q$}}			% (40,2)
\put(65,3){\mb{$f$}}			% (15,3)
\put(47,-15){\mb{$e$}}			% (-3,15)

\dashline{\dll}(50,0)	(86,0)		% (0,0)   (36,0)	f
\dashline{\dll}(50,0)	(50,-36)		% (0,0)   (0,-36)	e
\dashline{\dll}(50,0)	(59,-9)		% (0,0)	  (9,-9)	\ell_0
\dashline{\dll}(50,-36)	(86,0)		% (0,-36) (36,0)  	\ell_1

\put(63,-9){\mb{$\ell_0$}}		% (13,-9)
\put(77,-14){\mb{$\ell_1$}}		% (27,-14)

\drawline(50,0)(56,-12) 		% (0,0) (6,-12)		P-bol
\drawline(50,0)(62,-6) 			% (0,0) (12,-6)		P-bol
\drawline(50,-36)(54,-19)		% (0,-36) (4,-19)	R-bol
\drawline(50,-36)(58,-20)		% (0,-36) (8,-20)	R-bol
\drawline(50,-36)(66,-27)		% (0,-36) (16,-27)	R-bol

\filltype{white}
\put(50,0){\circle*{\cd}} 	% (0,0)		P
\put(86,0){\circle*{\cd}}	% (36,0)	Q
\put(50,-27){\circle*{\cd}}	% (0,-27)	R'
\put(50,-36){\circle*{\cd}}	% (0,-36)	R

\filltype{black}
\put(59,0){\circle*{\cd}}	% (9,0)		e-n
\put(68,0){\circle*{\cd}}	% (18,0)	e-n
\put(77,0){\circle*{\cd}}	% (27,0)	e-n
\put(50,-9){\circle*{\cd}}	% (0,-9)	f-en
\put(50,-18){\circle*{\cd}}	% (0,-18)	f-en

\put(73,-38){\mb{(b) $Q\in\ell_1$}}

%
% Abra vege
%
% Kov: Q\in\ell_1	(100,0)
%

\put(98,3){\mb{$P$}}			% (-2,3)
\put(95,-27){\mb{$R'$}}			% (-5,-27)
\put(95,-36){\mb{$R$}}			% (-5,-36)
\put(140,2){\mb{$Q$}}			% (40,2)
\put(115,3){\mb{$f$}}			% (15,3)
\put(97,-15){\mb{$e$}}			% (-3,15)
\put(127,4){\mb{$T$}}			% (27,4)

\dashline{\dll}(100,0)	(136,0)		% (0,0)   (36,0)	f
\dashline{\dll}(100,0)	(100,-36)	% (0,0)   (0,-36)	e
\dashline{\dll}(100,0)	(109,-9)	% (0,0)	  (9,-9)	\ell_0
\dashline{\dll}(100,-36)(127,0)		% (0,-36) (27,0)  \ell_1

\put(113,-9){\mb{$\ell_0$}}		% (13,-9)
\put(123,-11){\mb{$\ell_1$}}		% (14,-19)

\drawline(100,0)(106,-12) 		% (0,0) (6,-12)		P-bol
\drawline(100,0)(112,-6) 		% (0,0) (12,-6)		P-bol

\drawline(100,-36)(106,-19)		% (0,-36) (6,-19)	R-bol
\drawline(100,-36)(115,-24)	% (0,-36) (15,-24)	R-bol
\drawline(100,-36)(117,-28)	% (0,-36) (17,-28)	R-bol

\filltype{white}
\put(100,0){\circle*{\cd}} 	% (0,0)		P
\put(136,0){\circle*{\cd}}	% (36,0)	Q
\put(100,-27){\circle*{\cd}}	% (0,-27)	R'
\put(100,-36){\circle*{\cd}}	% (0,-36)	R

\filltype{black}
\put(109,0){\circle*{\cd}}	% (9,0)		e-n
\put(118,0){\circle*{\cd}}	% (18,0)	e-n
\put(127,0){\circle*{\cd}}	% (27,0)	e-n
\put(100,-9){\circle*{\cd}}	% (0,-9)	f-en
\put(100,-18){\circle*{\cd}}	% (0,-18)	f-en

\put(123,-38){\mb{(c) $Q\notin\ell_1$}}

%
%  (c) vege
%
% Kov abra: C1: \ell_1\in\El_S, add \ell_0	(150,0)
%

\put(148,3){\mb{$P$}}			% (-2,3)
\put(145,-27){\mb{$R'$}}		% (-5,-27)
\put(145,-36){\mb{$R$}}			% (-5,-36)
\put(190,2){\mb{$Q$}}			% (40,2)
\put(165,3){\mb{$f$}}			% (15,3)
\put(147,-15){\mb{$e$}}			% (-3,15)

\dashline{\dll}(150,0)	(186,0)		% (0,0)   (36,0)	f
\dashline{\dll}(150,0)	(150,-36)	% (0,0)   (0,-36)	e
\Thicklines
\drawline(150,0)		(159,-9)	% (0,0)	  (9,-9)	\ell_0
\drawline(150,-36)		(162,-23)	% (0,-36) (12,-23) 	\ell_1
\thinlines

\put(163,-9){\mb{$\ell_0$}}		% (13,-9)
\put(165,-22){\mb{$\ell_1$}}	% (15,-22)

\drawline(150,0)(156,-12) 		% (0,0) (6,-12)		P-bol
\drawline(150,0)(162,-6) 		% (0,0) (12,-6)		P-bol

\drawline(150,-36)(154,-19)		% (0,-36) (4,-19)	R-bol
\drawline(150,-36)(158,-20)		% (0,-36) (8,-20)	R-bol
\drawline(150,-36)(166,-27)		% (0,-36) (16,-27)	R-bol

\filltype{white}
\put(150,0){\circle*{\cd}} 		% (0,0)		P
\put(186,0){\circle*{\cd}}		% (36,0)	Q
\put(150,-27){\circle*{\cd}}	% (0,-27)	R'
\put(150,-36){\circle*{\cd}}	% (0,-36)	R

\filltype{black}
\put(159,0){\circle*{\cd}}		% (9,0)		e-n
\put(168,0){\circle*{\cd}}		% (18,0)	e-n
\put(177,0){\circle*{\cd}}		% (27,0)	e-n
\put(150,-9){\circle*{\cd}}		% (0,-9)	f-en
\put(150,-18){\circle*{\cd}}	% (0,-18)	f-en

\put(182,-22){\mb{(C1)}}

%
% (C1)vege
%
% C2: \ell_1\in\El_S, add R'Q	(200,0)
%

\put(198,3){\mb{$P$}}			% (-2,3)
\put(195,-27){\mb{$R'$}}		% (-5,-27)
\put(195,-36){\mb{$R$}}			% (-5,-36)
\put(240,2){\mb{$Q$}}			% (40,2)
\put(215,3){\mb{$f$}}			% (15,3)
\put(197,-15){\mb{$e$}}			% (-3,15)

\dashline{\dll}(200,0)	(236,0)		% (0,0)   (36,0)	f
\dashline{\dll}(200,0)	(200,-36)	% (0,0)   (0,-36)	e
\dashline{\dll}(200,0)	(209,-9)	% (0,0)	  (9,-9)	\ell_0
\Thicklines
\drawline(200,-36)		(212,-23)	% (0,-36) (12,-23) 	\ell_1
\drawline(200,-27)		(236,0)		%R'Q
\thinlines

\put(213,-9){\mb{$\ell_0$}}		% (13,-9)
\put(215,-22){\mb{$\ell_1$}}	% (15,-22)

\drawline(200,0)(206,-12) 		% (0,0) (6,-12)		P-bol
\drawline(200,0)(212,-6) 		% (0,0) (12,-6)		P-bol

\drawline(200,-36)(204,-19)		% (0,-36) (4,-19)	R-bol
\drawline(200,-36)(208,-20)		% (0,-36) (8,-20)	R-bol
\drawline(200,-36)(216,-27)		% (0,-36) (16,-27)	R-bol

\filltype{white}
\put(200,0){\circle*{\cd}} 	% (0,0)		P
\put(236,0){\circle*{\cd}}	% (36,0)	Q
\put(200,-27){\circle*{\cd}}	% (0,-27)	R'
\put(200,-36){\circle*{\cd}}	% (0,-36)	R

\filltype{black}
\put(209,0){\circle*{\cd}}	% (9,0)		e-n
\put(218,0){\circle*{\cd}}	% (18,0)	e-n
\put(227,0){\circle*{\cd}}	% (27,0)	e-n
\put(200,-9){\circle*{\cd}}	% (0,-9)	f-en
\put(200,-18){\circle*{\cd}}	% (0,-18)	f-en

\put(232,-22){\mb{(C2)}}

%
% abra vege
%
% Kov abra: C3: \ell_1, Q	(0,-50)
%

\put(-2,-47){\mb{$P$}}			% (-2,3)
\put(-5,-77){\mb{$R'$}}			% (-5,-27)
\put(-5,-86){\mb{$R$}}			% (-5,-36)
\put(40,-48){\mb{$Q$}}			% (40,2)
\put(15,-47){\mb{$f$}}			% (15,3)
\put(-3,-65){\mb{$e$}}			% (-3,15)

\dashline{\dll}(0,-50)	(36,-50)	% (0,0)   (36,0)	f
\dashline{\dll}(0,-50)	(0,-86)		% (0,0)   (0,-36)	e
\dashline{\dll}(0,-50)	(9,-59)		% (0,0)	  (9,-9)	\ell_0
\Thicklines
\drawline(0,-86)		(12,-73)	% (0,-36) (12,-23) 	\ell_1
\thinlines

\put(13,-59){\mb{$\ell_0$}}		% (13,-9)
\put(15,-72){\mb{$\ell_1$}}	% (15,-22)

\drawline(0,-50)(6,-62) 		% (0,0) (6,-12)		P-bol
\drawline(0,-50)(12,-56) 		% (0,0) (12,-6)		P-bol

\drawline(0,-86)(4,-69)		% (0,-36) (4,-19)	R-bol
\drawline(0,-86)(8,-70)		% (0,-36) (8,-20)	R-bol
\drawline(0,-86)(16,-77)	% (0,-36) (16,-27)	R-bol

\filltype{white}
\put(0,-50){\circle*{\cd}} 	% (0,0)		P
\put(0,-77){\circle*{\cd}}	% (0,-27)	R'
\put(0,-86){\circle*{\cd}}	% (0,-36)	R

\filltype{black}
\put(36,-50){\circle*{\cdd}}	% (36,0)	Q

\put(9,-50){\circle*{\cd}}	% (9,0)		e-n
\put(18,-50){\circle*{\cd}}	% (18,0)	e-n
\put(27,-50){\circle*{\cd}}	% (27,0)	e-n
\put(0,-59){\circle*{\cd}}	% (0,-9)	f-en
\put(0,-68){\circle*{\cd}}	% (0,-18)	f-en

\put(32,-72){\mb{(C3)}}	% (32,-22)

%
% abra vege
%
% C4: \ell_1, \ell_0\cap RQ	(50,-50)
%

\put(48,-47){\mb{$P$}}			% (-2,3)
\put(45,-77){\mb{$R'$}}			% (-5,-27)
\put(45,-86){\mb{$R$}}			% (-5,-36)
\put(90,-48){\mb{$Q$}}			% (40,2)
\put(65,-47){\mb{$f$}}			% (15,3)
\put(47,-65){\mb{$e$}}			% (-3,15)

\dashline{\dll}(50,-50)	(86,-50)	% (0,0)   (36,0)	f
\dashline{\dll}(50,-50)	(50,-86)	% (0,0)   (0,-36)	e
\dashline{\dll}(50,-50)	(75,-75)	% (0,0)	  (9,-9)	\ell_0

\drawline(50,-86)		(86,-50)	% (0,-36) (12,-23)

\put(63,-59){\mb{$\ell_0$}}		% (13,-9)
\put(62,-70){\mb{$\ell_1$}}	% (15,-22)

\drawline(50,-50)(56,-62) 		% (0,0) (6,-12)		P-bol
\drawline(50,-50)(62,-56) 		% (0,0) (12,-6)		P-bol

\drawline(50,-86)(54,-69)		% (0,-36) (4,-19)	R-bol
\Thicklines
\drawline(50,-86)(58,-70)		% (0,-36) (8,-20)	R-bol
\thinlines
\drawline(50,-86)(66,-77)		% (0,-36) (16,-27)	R-bol

\filltype{white}
\put(50,-50){\circle*{\cd}} 	% (0,0)		P
\put(86,-50){\circle*{\cd}}	% (36,0)	Q
\put(50,-77){\circle*{\cd}}	% (0,-27)	R'
\put(50,-86){\circle*{\cd}}	% (0,-36)	R

\filltype{black}
\put(59,-50){\circle*{\cd}}	% (9,0)		e-n
\put(68,-50){\circle*{\cd}}	% (18,0)	e-n
\put(77,-50){\circle*{\cd}}	% (27,0)	e-n
\put(50,-59){\circle*{\cd}}	% (0,-9)	f-en
\put(50,-68){\circle*{\cd}}	% (0,-18)	f-en

\put(68,-68){\circle*{\cdd}}

\put(82,-72){\mb{(C4)}}	% (32,-22)

%
% (C4) vege
%
%  C5: Q, R'Q	(100,-50)
%

\put(98,-47){\mb{$P$}}			% (-2,3)
\put(95,-77){\mb{$R'$}}			% (-5,-27)
\put(95,-86){\mb{$R$}}			% (-5,-36)
\put(140,-48){\mb{$Q$}}			% (40,2)
\put(115,-47){\mb{$f$}}			% (15,3)
\put(97,-65){\mb{$e$}}			% (-3,15)

\dashline{\dll}(100,-50)	(136,-50)		% (0,0)   (36,0)	f
\dashline{\dll}(100,-50)	(100,-86)		% (0,0)   (0,-36)	e
\dashline{\dll}(100,-50)	(109,-59)		% (0,0)	  (9,-9)	\ell_0
\dashline{\dll}(100,-86)	(136,-50)		% (0,-36) (36,0)  	\ell_1

\put(113,-59){\mb{$\ell_0$}}		% (13,-9)
\put(127,-64){\mb{$\ell_1$}}		% (27,-14)

\drawline(100,-50)(106,-62) 		% (0,0) (6,-12)		P-bol
\drawline(100,-50)(112,-56) 		% (0,0) (12,-6)		P-bol

\drawline(100,-86)(104,-69)		% (0,-36) (4,-19)	R-bol
\drawline(100,-86)(108,-70)		% (0,-36) (8,-20)	R-bol
\drawline(100,-86)(116,-77)		% (0,-36) (16,-27)	R-bol

\filltype{white}
\put(100,-50){\circle*{\cd}} 	% (0,0)		P

%\put(100,-77){\circle*{\cd}}	% (0,-27)	R'
\put(100,-86){\circle*{\cd}}	% (0,-36)	R

\filltype{black}
\put(109,-50){\circle*{\cd}}	% (9,0)		e-n
\put(118,-50){\circle*{\cd}}	% (18,0)	e-n
\put(127,-50){\circle*{\cd}}	% (27,0)	e-n
\put(100,-59){\circle*{\cd}}	% (0,-9)	f-en
\put(100,-68){\circle*{\cd}}	% (0,-18)	f-en

\filltype{black}
\Thicklines
\put(136,-50){\circle*{\cdd}}	% (36,0)	Q
\drawline(100,-77)(136,-50)		% R'Q
\thinlines

\filltype{white}
\put(100,-77){\circle*{\cd}}	% (0,-27)	R'

\put(132,-72){\mb{(C5)}}	% (32,-22)

%
% (C5) vege
%
%  C6: R', \ell_0	(150,-50)
%

\put(148,-47){\mb{$P$}}			% (-2,3)
\put(145,-77){\mb{$R'$}}		% (-5,-27)
\put(145,-86){\mb{$R$}}			% (-5,-36)
\put(190,-48){\mb{$Q$}}			% (40,2)
\put(165,-47){\mb{$f$}}			% (15,3)
\put(147,-65){\mb{$e$}}			% (-3,15)

\dashline{\dll}(150,-50)	(186,-50)		% (0,0)   (36,0)	f
\dashline{\dll}(150,-50)	(150,-86)		% (0,0)   (0,-36)	e
\dashline{\dll}(150,-86)	(186,-50)		% (0,-36) (36,0)  	\ell_1

\put(163,-59){\mb{$\ell_0$}}		% (13,-9)
\put(177,-64){\mb{$\ell_1$}}		% (27,-14)

\drawline(150,-50)(156,-62) 		% (0,0) (6,-12)		P-bol
\drawline(150,-50)(162,-56) 		% (0,0) (12,-6)		P-bol

\drawline(150,-86)(154,-69)		% (0,-36) (4,-19)	R-bol
\drawline(150,-86)(158,-70)		% (0,-36) (8,-20)	R-bol
\drawline(150,-86)(166,-77)		% (0,-36) (16,-27)	R-bol

\filltype{black}
\Thicklines
\put(150,-77){\circle*{\cdd}}	% (0,-27)	R'
\drawline(150,-50)	(159,-59)		% (0,0)	  (9,-9)	\ell_0
\thinlines

\filltype{white}
\put(150,-50){\circle*{\cd}} 	% (0,0)		P
\put(186,-50){\circle*{\cd}}	% (36,0)	Q
\put(150,-86){\circle*{\cd}}	% (0,-36)	R

\filltype{black}
\put(159,-50){\circle*{\cd}}	% (9,0)		e-n
\put(168,-50){\circle*{\cd}}	% (18,0)	e-n
\put(177,-50){\circle*{\cd}}	% (27,0)	e-n
\put(150,-59){\circle*{\cd}}	% (0,-9)	f-en
\put(150,-68){\circle*{\cd}}	% (0,-18)	f-en

\put(182,-72){\mb{(C6)}}	% (32,-22)

%
% (C6) vege
%
% C7: \ell_0 R'T 	(200,-50)
%

\put(198,-47){\mb{$P$}}			% (-2,3)
\put(195,-77){\mb{$R'$}}		% (-5,-27)
\put(195,-86){\mb{$R$}}			% (-5,-36)
\put(240,-48){\mb{$Q$}}			% (40,2)
\put(215,-47){\mb{$f$}}			% (15,3)
\put(197,-65){\mb{$e$}}			% (-3,15)
\put(227,-46){\mb{$T$}}			% (27,4)

\dashline{\dll}(200,-50)	(236,-50)		% (0,0)   (36,0)	f
\dashline{\dll}(200,-50)	(200,-86)		% (0,0)   (0,-36)	e
\dashline{\dll}(200,-86)	(227,-50)		% (0,-36) (27,0)  	\ell_1

\put(213,-59){\mb{$\ell_0$}}		% (13,-9)
\put(223,-61){\mb{$\ell_1$}}		% (14,-19)

\drawline(200,-50)(206,-62) 		% (0,0) (6,-12)		P-bol
\drawline(200,-50)(212,-56) 		% (0,0) (12,-6)		P-bol

\drawline(200,-86)(206,-69)		% (0,-36) (6,-19)	R-bol
\drawline(200,-86)(215,-74)		% (0,-36) (15,-24)	R-bol
\drawline(200,-86)(217,-78)		% (0,-36) (17,-28)	R-bol

\put(232,-72){\mb{(C7)}}	% (23,-22)

\filltype{black}
\Thicklines
\drawline(200,-50)	(209,-59)		% (0,0)	  (9,-9)	\ell_0
\drawline(200,-77)(227,-50)
\thinlines

\filltype{white}
\put(200,-50){\circle*{\cd}} 	% (0,0)		P
\put(236,-50){\circle*{\cd}}	% (36,0)	Q
\put(200,-77){\circle*{\cd}}	% (0,-27)	R'
\put(200,-86){\circle*{\cd}}	% (0,-36)	R

\filltype{black}
\put(209,-50){\circle*{\cd}}	% (9,0)		e-n
\put(218,-50){\circle*{\cd}}	% (18,0)	e-n
\put(227,-50){\circle*{\cd}}	% (27,0)	e-n		T
\put(200,-59){\circle*{\cd}}	% (0,-9)	f-en
\put(200,-68){\circle*{\cd}}	% (0,-18)	f-en

%
%  (C7) vege
%
%  C8: R'Q, R'T	(0,-100)
%

\put(-2,-97){\mb{$P$}}			% (-2,3)
\put(-5,-127){\mb{$R'$}}		% (-5,-27)
\put(-5,-136){\mb{$R$}}			% (-5,-36)
\put(40,-98){\mb{$Q$}}			% (40,2)
\put(15,-97){\mb{$f$}}			% (15,3)
\put(-3,-115){\mb{$e$}}			% (-3,15)
\put(27,-96){\mb{$T$}}			% (27,4)

\dashline{\dll}(0,-100)	(36,-100)		% (0,0)   (36,0)	f
\dashline{\dll}(0,-100)	(0,-136)		% (0,0)   (0,-36)	e
\dashline{\dll}(0,-100)	(9,-109)		% (0,0)	  (9,-9)	\ell_0
\dashline{\dll}(0,-136)	(27,-100)		% (0,-36) (27,0)  	\ell_1

\put(13,-109){\mb{$\ell_0$}}		% (13,-9)
\put(23,-111){\mb{$\ell_1$}}		% (14,-19)

\drawline(0,-100)(6,-112) 		% (0,0) (6,-12)		P-bol
\drawline(0,-100)(12,-106) 		% (0,0) (12,-6)		P-bol

\drawline(0,-136)(6,-119)		% (0,-36) (6,-19)	R-bol
\drawline(0,-136)(15,-124)		% (0,-36) (15,-24)	R-bol
\drawline(0,-136)(17,-128)		% (0,-36) (17,-28)	R-bol

\filltype{black}
\Thicklines
\drawline(0,-127)	(36,-100)
\drawline(0,-127)	(27,-100)
\thinlines

\filltype{white}
\put(0,-100){\circle*{\cd}} 	% (0,0)		P
\put(36,-100){\circle*{\cd}}	% (36,0)	Q
\put(0,-127){\circle*{\cd}}		% (0,-27)	R'
\put(0,-136){\circle*{\cd}}		% (0,-36)	R

\filltype{black}
\put(9,-100){\circle*{\cd}}		% (9,0)		e-n
\put(18,-100){\circle*{\cd}}	% (18,0)	e-n
\put(27,-100){\circle*{\cd}}	% (27,0)	e-n		T
\put(0,-109){\circle*{\cd}}		% (0,-9)	f-en
\put(0,-118){\circle*{\cd}}		% (0,-18)	f-en

\put(32,-122){\mb{(C8)}}	% (32,-22)

%
%  (C8) vege
%
%  C9: R', f 	(50,-100)
%

\put(48,-97){\mb{$P$}}			% (-2,3)
\put(45,-127){\mb{$R'$}}		% (-5,-27)
\put(45,-136){\mb{$R$}}			% (-5,-36)
\put(90,-98){\mb{$Q$}}			% (40,2)
\put(65,-97){\mb{$f$}}			% (15,3)
\put(47,-115){\mb{$e$}}			% (-3,15)
\put(77,-96){\mb{$T$}}			% (27,4)

\Thicklines
\drawline(50,-100)	(86,-100)				% (0,0)   (36,0)	f
\thinlines
\dashline{\dll}(50,-100)	(50,-136)		% (0,0)   (0,-36)	e
\dashline{\dll}(50,-100)	(59,-109)		% (0,0)	  (9,-9)	\ell_0
\dashline{\dll}(50,-136)	(77,-100)		% (0,-36) (27,0)  	\ell_1

\put(63,-109){\mb{$\ell_0$}}		% (13,-9)
\put(73,-111){\mb{$\ell_1$}}		% (14,-19)

\drawline(50,-100)(56,-112) 		% (0,0) (6,-12)		P-bol
\drawline(50,-100)(62,-106) 		% (0,0) (12,-6)		P-bol

\drawline(50,-136)(56,-119)		% (0,-36) (6,-19)	R-bol
\drawline(50,-136)(65,-124)		% (0,-36) (15,-24)	R-bol
\drawline(50,-136)(67,-128)		% (0,-36) (17,-28)	R-bol

\filltype{white}
\put(50,-100){\circle*{\cd}} 		% (0,0)		P
\put(86,-100){\circle*{\cd}}		% (36,0)	Q
\put(50,-136){\circle*{\cd}}		% (0,-36)	R

\filltype{black}
\put(50,-127){\circle*{\cdd}}		% (0,-27)	R'

\put(59,-100){\circle*{\cd}}		% (9,0)		e-n
\put(68,-100){\circle*{\cd}}		% (18,0)	e-n
\put(77,-100){\circle*{\cd}}		% (27,0)	e-n		T
\put(50,-109){\circle*{\cd}}		% (0,-9)	f-en
\put(50,-118){\circle*{\cd}}		% (0,-18)	f-en

\put(82,-122){\mb{(C9)}}	% (32,-22)

%
%  (C9) vege
%
%  C10: 	(100,-100)
%

\put(98,-97){\mb{$P$}}			% (-2,3)
\put(95,-127){\mb{$R'$}}		% (-5,-27)
\put(95,-136){\mb{$R$}}			% (-5,-36)
\put(140,-98){\mb{$Q$}}			% (40,2)
\put(115,-97){\mb{$f$}}			% (15,3)
\put(97,-115){\mb{$e$}}			% (-3,15)
\put(127,-96){\mb{$T$}}			% (27,4)

\dashline{\dll}(100,-100)	(136,-100)		% (0,0)   (36,0)	f
\dashline{\dll}(100,-100)	(100,-136)		% (0,0)   (0,-36)	e
\dashline{\dll}(100,-100)	(109,-109)		% (0,0)	  (9,-9)	\ell_0
\dashline{\dll}(100,-136)	(127,-100)		% (0,-36) (27,0)  	\ell_1

\put(113,-109){\mb{$\ell_0$}}		% (13,-9)
\put(118,-119){\mb{$\ell_1$}}		% (14,-19)

\drawline(100,-100)(106,-112) 		% (0,0) (6,-12)		P-bol
\drawline(100,-100)(112,-106) 		% (0,0) (12,-6)		P-bol

\drawline(100,-136)(106,-119)		% (0,-36) (6,-19)	R-bol
\drawline(100,-136)(115,-124)		% (0,-36) (15,-24)	R-bol
\drawline(100,-136)(117,-128)		% (0,-36) (17,-28)	R-bol

\Thicklines
\drawline(104,-122)(136,-100)
\thinlines

\filltype{white}
\put(100,-100){\circle*{\cd}} 		% (0,0)		P
\put(136,-100){\circle*{\cd}}		% (36,0)	Q
\put(100,-136){\circle*{\cd}}		% (0,-36)	R

\filltype{black}
\put(100,-127){\circle*{\cdd}}		% (0,-27)	R'

\put(109,-100){\circle*{\cd}}		% (9,0)		f-n
\put(118,-100){\circle*{\cd}}		% (18,0)	f-n
\put(127,-100){\circle*{\cd}}		% (27,0)	f-n		T
\put(100,-109){\circle*{\cd}}		% (0,-9)	e-en
\put(100,-118){\circle*{\cd}}		% (0,-18)	e-en

\put(132,-122){\mb{(C10)}}	% (32,-22)

%
%  (C10) vege
%
%  C11: 	(150,-100)
%

\put(148,-97){\mb{$P$}}			% (-2,3)
\put(145,-127){\mb{$R'$}}		% (-5,-27)
\put(145,-136){\mb{$R$}}			% (-5,-36)
\put(190,-98){\mb{$Q$}}			% (40,2)
\put(165,-97){\mb{$f$}}			% (15,3)
\put(147,-115){\mb{$e$}}			% (-3,15)
\put(177,-96){\mb{$T$}}			% (27,4)

\dashline{\dll}(150,-100)	(186,-100)		% (0,0)   (36,0)	f
\dashline{\dll}(150,-100)	(150,-136)		% (0,0)   (0,-36)	e
\Thicklines
\drawline(150,-100)	(159,-109)		% (25,-25)	  (9,-9)	\ell_0 hosszitva
\thinlines
\dashline{\dll}(150,-136)	(177,-100)		% (0,-36) (27,0)  	\ell_1

\put(163,-109){\mb{$\ell_0$}}		% (13,-9)
\put(173,-111){\mb{$\ell_1$}}		% (14,-19)

\drawline(150,-100)(156,-112) 		% (0,0) (6,-12)		P-bol
\drawline(150,-100)(162,-106) 		% (0,0) (12,-6)		P-bol

\drawline(150,-136)(156,-119)		% (0,-36) (6,-19)	R-bol
\drawline(150,-136)(186,-100)		% (0,-36) (15,-24)	R-bol
\drawline(150,-136)(167,-128)		% (0,-36) (17,-28)	R-bol

\filltype{white}
\put(150,-100){\circle*{\cd}} 		% (0,0)		P
\put(186,-100){\circle*{\cd}}		% (36,0)	Q
\put(150,-136){\circle*{\cd}}		% (0,-36)	R

\filltype{black}
\put(150,-127){\circle*{\cdd}}		% (0,-27)	R'
\put(159,-100){\circle*{\cd}}		% (9,0)		f-n
\put(168,-100){\circle*{\cd}}		% (18,0)	f-n
\put(177,-100){\circle*{\cd}}		% (27,0)	f-n		T
\put(150,-109){\circle*{\cd}}		% (0,-9)	e-en
\put(150,-118){\circle*{\cd}}		% (0,-18)	e-en

\put(182,-122){\mb{(C11)}}	% (32,-22)

%
%  (C11) vege
%
%  C12: 	(200,-100)
%

\put(198,-97){\mb{$P$}}			% (-2,3)
\put(195,-127){\mb{$R'$}}		% (-5,-27)
\put(195,-136){\mb{$R$}}		% (-5,-36)
\put(240,-98){\mb{$Q$}}			% (40,2)
\put(215,-97){\mb{$f$}}			% (15,3)
\put(187,-115){\mb{$e$}}		% (-3,15)
\put(227,-96){\mb{$T$}}			% (27,4)

\dashline{\dll}(200,-100)	(236,-100)		% (0,0)   (36,0)	f
\dashline{\dll}(200,-100)	(200,-136)		% (0,0)   (0,-36)	e
\dashline{\dll}(200,-100)	(225,-125)		% (25,-25)	  (9,-9)	\ell_0 hosszitva
\dashline{\dll}(200,-136)	(227,-100)		% (0,-36) (27,0)  	\ell_1

\put(213,-109){\mb{$\ell_0$}}		% (13,-9)
\put(223,-111){\mb{$\ell_1$}}		% (14,-19)

\drawline(200,-100)(206,-112) 		% (0,0) (6,-12)		P-bol
\drawline(200,-100)(212,-106) 		% (0,0) (12,-6)		P-bol

\drawline(200,-136)(206,-119)		% (0,-36) (6,-19)	R-bol
\drawline(200,-136)(236,-100)		% (0,-36) (15,-24)	R-bol
\drawline(200,-136)(217,-128)		% (0,-36) (17,-28)	R-bol

\Thicklines
\spline(204,-122)(220,-121)(220,-105)
\thinlines

\filltype{white}
\put(200,-100){\circle*{\cd}} 		% (0,0)		P
\put(236,-100){\circle*{\cd}}		% (36,0)	Q
\put(200,-136){\circle*{\cd}}		% (0,-36)	R

\put(218,-118){\circle*{\cd}}		% \ell_0 \cap RQ

\filltype{black}
\put(200,-127){\circle*{\cdd}}		% (0,-27)	R'
\put(209,-100){\circle*{\cd}}		% (9,0)		f-n
\put(218,-100){\circle*{\cd}}		% (18,0)	f-n
\put(227,-100){\circle*{\cd}}		% (27,0)	f-n		T
\put(200,-109){\circle*{\cd}}		% (0,-9)	e-en
\put(200,-118){\circle*{\cd}}		% (0,-18)	e-en

\put(232,-122){\mb{(C12)}}	% (32,-22)

%
%  (C12) vege
%
%  C13: e, \ell_0\cap RQ 	HA: \ell_0\cap RQ \in R'T 	(0,-150)
%

\put(-2,-147){\mb{$P$}}			% (-2,3)
\put(-5,-177){\mb{$R'$}}		% (-5,-27)
\put(-5,-186){\mb{$R$}}			% (-5,-36)
\put(40,-148){\mb{$Q$}}			% (40,2)
\put(15,-147){\mb{$f$}}			% (15,3)
\put(-3,-165){\mb{$e$}}			% (-3,15)
\put(27,-146){\mb{$T$}}			% (27,4)

\cut{
\spline(0,-177)(19.5,-169.5)(27,-150)
\filltype{white}
\newcommand{\cbl}{2}
\color{white}
\put(8,-174){\circle*{2}}
\put(4,-175.5){\circle*{2}}
\put(15,-170.5){\circle*{2}}
\put(11.7,-172.4){\circle*{2}}
\color{black}
}

\dashline{\dll}(0,-150)	(36,-150)	% (0,0)   (36,0)	f
\Thicklines
\drawline(0,-150)	(0,-186)		% (0,0)   (0,-36)	e
\thinlines
\dashline{\dll}(0,-150)	(25,-175)	% (0,0)	  (9,-9)	\ell_0
\dashline{\dll}(0,-186)(27,-150)		% (0,-36) (8,-20)	\ell_1

\drawline(0,-186)		(36,-150)	% (0,-36) (12,-23)  % RQ: hosszu

\put(13,-159){\mb{$\ell_0$}}	% (13,-9)
\put(26,-156){\mb{$\ell_1$}}	% (15,-22)

\drawline(0,-150)(6,-162) 		% (0,0) (6,-12)		P-bol
\drawline(0,-150)(12,-156) 		% (0,0) (12,-6)		P-bol

\drawline(0,-186)(4,-169)		% (0,-36) (4,-19)	R-bol
\drawline(0,-186)(16,-177)		% (0,-36) (16,-27)	R-bol

\filltype{white}
\put(0,-150){\circle*{\cd}} 	% (0,0)		P
\put(36,-150){\circle*{\cd}}	% (36,0)	Q
\put(0,-177){\circle*{\cd}}		% (0,-27)	R'
\put(0,-186){\circle*{\cd}}		% (0,-36)	R

\filltype{black}
\put(9,-150){\circle*{\cd}}	% (9,0)			f-n
\put(18,-150){\circle*{\cd}}	% (18,0)	f-n
\put(27,-150){\circle*{\cd}}	% (27,0)	f-n
\put(0,-159){\circle*{\cd}}	% (0,-9)		e-en
\put(0,-168){\circle*{\cd}}	% (0,-18)		e-en

\put(18,-168){\circle*{\cdd}}		% \ell_0 \cap RQ

\put(32,-172){\mb{(C13)}}	% (32,-22)
\put(22,-187){\mb{$\ell_0\!\cap\! RQ\!\in\! R'T$}}	% (32,-22)

%
% (C13) vege
%
%  C14: f, l_0\cap l_1 HA l_0\cap l_1\notin R'Q		(50,-150)
%

\put(48,-147){\mb{$P$}}			% (-2,3)
\put(45,-177){\mb{$R'$}}		% (-5,-27)
\put(45,-186){\mb{$R$}}			% (-5,-36)
\put(90,-148){\mb{$Q$}}			% (40,2)
\put(65,-147){\mb{$f$}}			% (15,3)
\put(47,-165){\mb{$e$}}			% (-3,15)
\put(77,-146){\mb{$T$}}			% (27,4)

\Thicklines
\drawline(50,-150)	(86,-150)	% (0,0)   (36,0)	f
\thinlines

\dashline{\dll}(50,-150)	(50,-186)		% (0,0)   (0,-36)	e
\dashline{\dll}(50,-150)	(75,-175)		% (0,0)	  (9,-9)	\ell_0
\dashline{\dll}(50,-186)	(77,-150)		% (0,-36) (8,-20)	\ell_1

\put(63,-159){\mb{$\ell_0$}}	% (13,-9)
\put(76,-156){\mb{$\ell_1$}}	% (15,-22)

\drawline(50,-150)(56,-162) 		% (0,0) (6,-12)		P-bol
\drawline(50,-150)(62,-156) 		% (0,0) (12,-6)		P-bol

\drawline(50,-186)(56,-169)		% (0,-36) (4,-19)	R-bol
\drawline(50,-186)(65,-174)		% (0,-36) (16,-27)	R-bol
\drawline(50,-186)(67,-178)		% (0,-36) (17,-28)  R-bol

\filltype{white}
\put(50,-150){\circle*{\cd}} 	% (0,0)		P
\put(86,-150){\circle*{\cd}}	% (36,0)	Q
\put(50,-177){\circle*{\cd}}		% (0,-27)	R'
\put(50,-186){\circle*{\cd}}		% (0,-36)	R

\filltype{black}
\put(59,-150){\circle*{\cd}}	% (9,0)			f-n
\put(68,-150){\circle*{\cd}}	% (18,0)	f-n
\put(77,-150){\circle*{\cd}}	% (27,0)	f-n
\put(50,-159){\circle*{\cd}}	% (0,-9)		e-en
\put(50,-168){\circle*{\cd}}	% (0,-18)		e-en

\put(65.4,-165.4){\circle*{\cdd}}		% \ell_0 \cap \ell_1

\put(82,-172){\mb{(C14)}}	% (32,-22)
\put(72,-187){\mb{$\ell_0\!\cap\!\ell_1\!\notin\! R'Q$}}	% (32,-22)

%
% (C14) vege
%
%  C15: \ell_0, es vmi \in\ell_1 	(100,-150)
%

\put(98,-147){\mb{$P$}}			% (-2,3)
\put(95,-177){\mb{$R'$}}		% (-5,-27)
\put(95,-186){\mb{$R$}}			% (-5,-36)
\put(140,-148){\mb{$Q$}}		% (40,2)
\put(115,-147){\mb{$f$}}		% (15,3)
\put(97,-165){\mb{$e$}}			% (-3,15)
\put(127,-146){\mb{$T$}}		% (27,4)

\dashline{\dll}(100,-150)	(136,-150)	% (0,0)   (36,0)	f
\dashline{\dll}(100,-150)	(100,-186)	% (0,0)   (0,-36)	e
\Thicklines
\drawline(100,-150)	(112,-162)			% (0,0)	  (9,-9)	\ell_0
\thinlines
\dashline{\dll}(100,-186)	(127,-150)	% (0,-36) (8,-20)	\ell_1

\put(113,-159){\mb{$\ell_0$}}	% (13,-9)
\put(115,-173){\mb{$\ell_1$}}	% (15,-22)

\drawline(100,-150)(106,-162) 		% (0,0) (6,-12)		P-bol
\drawline(100,-150)(112,-156) 		% (0,0) (12,-6)		P-bol

\drawline(100,-186)(106,-169)		% (0,-36) (4,-19)	R-bol
\drawline(100,-186)(115,-174)		% (0,-36) (16,-27)	R-bol
\drawline(100,-186)(117,-178)		% (0,-36) (17,-28)  R-bol

\filltype{white}
\put(100,-150){\circle*{\cd}} 	% (0,0)		P
\put(136,-150){\circle*{\cd}}	% (36,0)	Q
\put(100,-177){\circle*{\cd}}	% (0,-27)	R'
\put(100,-186){\circle*{\cd}}	% (0,-36)	R

\filltype{black}
\put(109,-150){\circle*{\cd}}	% (9,0)			f-n
\put(118,-150){\circle*{\cd}}	% (18,0)	f-n
\put(127,-150){\circle*{\cd}}	% (27,0)	f-n
\put(100,-159){\circle*{\cd}}	% (0,-9)		e-en
\put(100,-168){\circle*{\cd}}	% (0,-18)		e-en
\put(100,-186){\circle*{1.3}}	% (0,-36)	R

\put(120,-159){\circle*{\cdd}}		% Z \in \ell_1

\put(132,-172){\mb{(C15)}}	% (32,-22)
\put(131,-159){\mb{$Z\!\in\!\ell_1$}}

%
% (C15) vege
%
%  C16: (150,-150)
%

\put(148,-147){\mb{$P$}}			% (-2,3)
\put(145,-177){\mb{$R'$}}			% (-5,-27)
\put(145,-186){\mb{$R$}}			% (-5,-36)
\put(190,-148){\mb{$Q$}}			% (40,2)
\put(165,-147){\mb{$f$}}			% (15,3)
\put(147,-165){\mb{$e$}}			% (-3,15)
\put(177,-146){\mb{$T$}}			% (27,4)

\dashline{\dll}(150,-150)	(186,-150)	% (0,0)   (36,0)	f
\dashline{\dll}(150,-150)	(150,-186)		% (0,0)   (0,-36)	e
\Thicklines
\drawline(150,-150)	(162,-162)		% (0,0)	  (9,-9)	\ell_0
\thinlines
\dashline{\dll}(150,-186)	(177,-150)		% (0,-36) (8,-20)	\ell_1

\put(163,-159){\mb{$\ell_0$}}	% (13,-9)
\put(165,-173){\mb{$\ell_1$}}	% (15,-22)

\drawline(150,-150)(156,-162) 		% (0,0) (6,-12)		P-bol
\drawline(150,-150)(162,-156) 		% (0,0) (12,-6)		P-bol

\drawline(150,-186)(156,-169)		% (0,-36) (4,-19)	R-bol
\drawline(150,-186)(165,-174)		% (0,-36) (16,-27)	R-bol
\drawline(150,-186)(167,-178)		% (0,-36) (17,-28)  R-bol

\filltype{white}
\put(150,-150){\circle*{\cd}} 	% (0,0)		P
\put(186,-150){\circle*{\cd}}	% (36,0)	Q
%\put(150,-177){\circle*{\cd}}		% (0,-27)	R'
\put(150,-186){\circle*{\cd}}		% (0,-36)	R

\filltype{black}
\put(159,-150){\circle*{\cd}}	% (9,0)			f-n
\put(168,-150){\circle*{\cd}}	% (18,0)	f-n
\put(177,-150){\circle*{\cd}}	% (27,0)	f-n
\put(150,-159){\circle*{\cd}}	% (0,-9)		e-en
\put(150,-168){\circle*{\cd}}	% (0,-18)		e-en

\dashline{\dll}(150,-177)(177,-150)
\put(168,-159){\circle*{\cdd}}		% Z \in \ell_1

\filltype{white}
\put(150,-177){\circle*{\cd}}		% (0,-27)	R'

\put(182,-172){\mb{(C16)}}	% (32,-22)
\put(181,-159){\mb{$Z\!\in\! R'T$}}

%
% (C16) vege
%
%  C17: UV, \ell_0\cap RQ   !\ell_0\cap \ell_1 \in UV!   HA  l_0\cap RQ \in R'T(200,-150)
%

\put(198,-147){\mb{$P$}}			% (-2,3)
\put(195,-177){\mb{$R'$}}			% (-5,-27)
\put(195,-186){\mb{$R$}}			% (-5,-36)
\put(240,-148){\mb{$Q$}}			% (40,2)
\put(215,-147){\mb{$f$}}			% (15,3)
\put(197,-165){\mb{$e$}}			% (-3,15)
\put(227,-146){\mb{$T$}}			% (27,4)

\dashline{\dll}(200,-150)	(236,-150)		% (0,0)   (36,0)	f
\dashline{\dll}(200,-150)	(200,-186)		% (0,0)   (0,-36)	e
\dashline{\dll}(200,-150)	(225,-175)		% (0,0)	  (9,-9)	\ell_0
\dashline{\dll}(200,-186)	(227,-150)		% (0,-36) (8,-20)	\ell_1

\put(213,-159){\mb{$\ell_0$}}	% (13,-9)
\put(224,-159){\mb{$\ell_1$}}	% (15,-22)

\drawline(200,-150)(206,-162) 		% (0,0) (6,-12)		P-bol
\drawline(200,-150)(212,-156) 		% (0,0) (12,-6)		P-bol

\drawline(200,-186)(206,-169)		% (0,-36) (4,-19)	R-bol
\drawline(200,-186)(236,-150)		% (0,-36) (16,-27)	R-bol
\drawline(200,-186)(217,-178)		% (0,-36) (17,-28)  R-bol

\Thicklines
\spline(200,-168)(217,-168)(218,-150)
\thinlines

\filltype{white}
\put(200,-150){\circle*{\cd}} 		% (0,0)		P
\put(236,-150){\circle*{\cd}}		% (36,0)	Q
\put(200,-177){\circle*{\cd}}		% (0,-27)	R'
\put(200,-186){\circle*{\cd}}		% (0,-36)	R
\put(215.3,-165.3){\circle*{\cd}}		% \ell_0 \cap \ell_1

\filltype{black}
\put(209,-150){\circle*{\cd}}	% (9,0)			f-n
\put(218,-150){\circle*{\cd}}	% (18,0)		f-n
\put(227,-150){\circle*{\cd}}	% (27,0)		f-n
\put(200,-159){\circle*{\cd}}	% (0,-9)		e-en
\put(200,-168){\circle*{\cd}}	% (0,-18)		e-en

\put(218,-168){\circle*{\cdd}}		% \ell_0 \cap RQ

\put(232,-172){\mb{(C17)}}	% (32,-22)
\put(222,-187){\mb{$\ell_0\!\cap\! RQ\! \in\! R'T$}}

%
% (C17) vege
%
%  C18: UV (atmegy \ell_0\cap RQ-n) es \ell_0\cap \ell_1, HA \ell_0\cap\ell_1\notin R'Q (0,-200)
%

\put(-2,-197){\mb{$P$}}			% (-2,3)
\put(-5,-227){\mb{$R'$}}			% (-5,-27)
\put(-5,-236){\mb{$R$}}			% (-5,-36)
\put(40,-198){\mb{$Q$}}			% (40,2)
\put(15,-197){\mb{$f$}}			% (15,3)
\put(-3,-215){\mb{$e$}}			% (-3,15)
\put(27,-196){\mb{$T$}}			% (27,4)

\dashline{\dll}(0,-200)	(36,-200)		% (0,0)   (36,0)	f
\dashline{\dll}(0,-200)	(0,-236)		% (0,0)   (0,-36)	e
\dashline{\dll}(0,-200)	(25,-225)		% (0,0)	  (9,-9)	\ell_0
\dashline{\dll}(0,-236)	(27,-200)		% (0,-36) (8,-20)	\ell_1

\put(13,-209){\mb{$\ell_0$}}	% (13,-9)
\put(24,-209){\mb{$\ell_1$}}	% (15,-22)

\drawline(0,-200)(6,-212) 		% (0,0) (6,-12)		P-bol
\drawline(0,-200)(12,-206) 		% (0,0) (12,-6)		P-bol

\drawline(0,-236)(6,-219)		% (0,-36) (4,-19)	R-bol
\drawline(0,-236)(36,-200)		% (0,-36) (16,-27)	R-bol
\drawline(0,-236)(17,-228)		% (0,-36) (17,-28)  R-bol

\Thicklines
\spline(0,-218)(20.8,-221.5)(18,-200)
\thinlines

\filltype{white}
\put(0,-200){\circle*{\cd}} 		% (0,0)		P
\put(36,-200){\circle*{\cd}}		% (36,0)	Q
\put(0,-227){\circle*{\cd}}		% (0,-27)	R'
\put(0,-236){\circle*{\cd}}		% (0,-36)	R
\put(18,-218){\circle*{\cd}}		% \ell_0 \cap RQ

\filltype{black}
\put(9,-200){\circle*{\cd}}	% (9,0)			f-n
\put(18,-200){\circle*{\cd}}	% (18,0)		f-n
\put(27,-200){\circle*{\cd}}	% (27,0)		f-n
\put(0,-209){\circle*{\cd}}	% (0,-9)		e-en
\put(0,-218){\circle*{\cd}}	% (0,-18)		e-en
\put(15.3,-215.3){\circle*{\cdd}}		% \ell_0 \cap \ell_1

\put(32,-222){\mb{(C18)}}	% (32,-22)
\put(22,-237){\mb{$\ell_0\!\cap\! \ell_1\! \notin\! R'Q$}}

%
% (C18) vege
%
%  C19:  UQ (\notin \ell_0\cap\ell_1), \ell_0\cap\ell_1	HA ell_0\cap\ell_1\notin R'Q	(50,-200)
%

\put(48,-197){\mb{$P$}}			% (-2,3)
\put(45,-227){\mb{$R'$}}			% (-5,-27)
\put(45,-236){\mb{$R$}}			% (-5,-36)
\put(90,-198){\mb{$Q$}}			% (40,2)
\put(65,-197){\mb{$f$}}			% (15,3)
\put(47,-215){\mb{$e$}}			% (-3,15)
\put(77,-196){\mb{$T$}}			% (27,4)

\dashline{\dll}(50,-200)	(86,-200)		% (0,0)   (36,0)	f
\dashline{\dll}(50,-200)	(50,-236)		% (0,0)   (0,-36)	e
\dashline{\dll}(50,-200)	(75,-225)		% (0,0)	  (9,-9)	\ell_0
\dashline{\dll}(50,-236)	(77,-200)		% (0,-36) (8,-20)	\ell_1

\put(63,-209){\mb{$\ell_0$}}	% (13,-9)
\put(74,-209){\mb{$\ell_1$}}	% (15,-22)

\drawline(50,-200)(56,-212) 		% (0,0) (6,-12)		P-bol
\drawline(50,-200)(62,-206) 		% (0,0) (12,-6)		P-bol

\drawline(50,-236)(56,-219)		% (0,-36) (4,-19)	R-bol
\drawline(50,-236)(65,-224)		% (0,-36) (16,-27)	R-bol
\drawline(50,-236)(67,-228)		% (0,-36) (17,-28)  R-bol

\Thicklines
\spline(50,-218)(64,-203)(86,-200)
\thinlines

\filltype{white}
\put(50,-200){\circle*{\cd}} 		% (0,0)		P
\put(86,-200){\circle*{\cd}}		% (36,0)	Q
\put(50,-227){\circle*{\cd}}		% (0,-27)	R'
\put(50,-236){\circle*{\cd}}		% (0,-36)	R

\filltype{black}
\put(59,-200){\circle*{\cd}}	% (9,0)			f-n
\put(68,-200){\circle*{\cd}}	% (18,0)		f-n
\put(77,-200){\circle*{\cd}}	% (27,0)		f-n
\put(50,-209){\circle*{\cd}}	% (0,-9)		e-en
\put(50,-218){\circle*{\cd}}	% (0,-18)		e-en
\put(65.3,-215.3){\circle*{\cdd}}		% \ell_0 \cap \ell_1

\put(82,-222){\mb{(C19)}}	% (32,-22)
\put(72,-237){\mb{$\ell_0\!\cap\! \ell_1\! \notin\! R'Q$}}

%
% (C19) vege
%
%  C20:  UQ (in\ell_0\cap\ell_1) add \ell_0\cap\ell_1	(100,-200)
%

\put(98,-197){\mb{$P$}}			% (-2,3)
\put(95,-227){\mb{$R'$}}			% (-5,-27)
\put(95,-236){\mb{$R$}}			% (-5,-36)
\put(140,-198){\mb{$Q$}}			% (40,2)
\put(115,-197){\mb{$f$}}			% (15,3)
\put(97,-215){\mb{$e$}}			% (-3,15)
\put(127,-196){\mb{$T$}}			% (27,4)

\dashline{\dll}(100,-200)	(136,-200)		% (0,0)   (36,0)	f
\dashline{\dll}(100,-200)	(100,-236)		% (0,0)   (0,-36)	e
\dashline{\dll}(100,-200)	(125,-225)		% (0,0)	  (9,-9)	\ell_0
\dashline{\dll}(100,-236)	(127,-200)		% (0,-36) (8,-20)	\ell_1

\put(113,-209){\mb{$\ell_0$}}	% (13,-9)
\put(114,-222){\mb{$\ell_1$}}	% (15,-22)

\drawline(100,-200)(106,-212) 		% (0,0) (6,-12)		P-bol
\drawline(100,-200)(112,-206) 		% (0,0) (12,-6)		P-bol

\drawline(100,-236)(106,-219)		% (0,-36) (4,-19)	R-bol
\drawline(100,-236)(115,-224)		% (0,-36) (16,-27)	R-bol
\drawline(100,-236)(117,-228)		% (0,-36) (17,-28)  R-bol

\Thicklines
\spline(100,-218)(115,-217.4)(136,-200)
\thinlines

\filltype{white}
\put(100,-200){\circle*{\cd}} 		% (0,0)		P
\put(136,-200){\circle*{\cd}}		% (36,0)	Q
\put(100,-227){\circle*{\cd}}		% (0,-27)	R'
\put(100,-236){\circle*{\cd}}		% (0,-36)	R

\filltype{black}
\put(109,-200){\circle*{\cd}}	% (9,0)			f-n
\put(118,-200){\circle*{\cd}}	% (18,0)		f-n
\put(127,-200){\circle*{\cd}}	% (27,0)		f-n
\put(100,-209){\circle*{\cd}}	% (0,-9)		e-en
\put(100,-218){\circle*{\cd}}	% (0,-18)		e-en
\put(115.3,-215.3){\circle*{\cdd}}		% \ell_0 \cap \ell_1

\put(132,-222){\mb{(C20)}}	% (32,-22)
%\put(122,-237){\mb{$\ell_0\!\cap\! \ell_1\! \notin\! R'Q$}}

%
% (C20) vege
%
%  C21:  	(150,-200)
%

\put(148,-197){\mb{$P$}}			% (-2,3)
\put(145,-227){\mb{$R'$}}			% (-5,-27)
\put(145,-236){\mb{$R$}}			% (-5,-36)
\put(190,-198){\mb{$Q$}}			% (40,2)
\put(165,-197){\mb{$f$}}			% (15,3)
\put(147,-215){\mb{$e$}}			% (-3,15)
\put(177,-196){\mb{$T$}}			% (27,4)

\dashline{\dll}(150,-200)	(186,-200)		% (0,0)   (36,0)	f
\dashline{\dll}(150,-200)	(150,-236)		% (0,0)   (0,-36)	e
\dashline{\dll}(150,-200)	(175,-225)		% (0,0)	  (9,-9)	\ell_0
\dashline{\dll}(150,-236)	(177,-200)		% (0,-36) (8,-20)	\ell_1

\put(163,-209){\mb{$\ell_0$}}	% (13,-9)
\put(164,-222){\mb{$\ell_1$}}	% (15,-22)

\drawline(150,-200)(156,-212) 		% (0,0) (6,-12)		P-bol
\drawline(150,-200)(162,-206) 		% (0,0) (12,-6)		P-bol

\drawline(150,-236)(156,-219)		% (0,-36) (4,-19)	R-bol
\drawline(150,-236)(165,-224)		% (0,-36) (16,-27)	R-bol
\drawline(150,-236)(167,-228)		% (0,-36) (17,-28)  R-bol

\Thicklines
\spline(150,-218)(165,-217.4)(186,-200)
\thinlines

\dashline{\dll}(150,-227)(177,-200)

\filltype{white}
\put(150,-200){\circle*{\cd}} 		% (0,0)		P
\put(186,-200){\circle*{\cd}}		% (36,0)	Q
\put(150,-227){\circle*{\cd}}		% (0,-27)	R'
\put(150,-236){\circle*{\cd}}		% (0,-36)	R
\put(165.3,-215.3){\circle*{\cd}}		% \ell_0 \cap \ell_1

\filltype{black}
\put(159,-200){\circle*{\cd}}	% (9,0)			f-n
\put(168,-200){\circle*{\cd}}	% (18,0)		f-n
\put(177,-200){\circle*{\cd}}	% (27,0)		f-n
\put(150,-209){\circle*{\cd}}	% (0,-9)		e-en
\put(150,-218){\circle*{\cd}}	% (0,-18)		e-en
\put(163.4,-213.4){\circle*{\cdd}}

\put(182,-222){\mb{(C21)}}	% (32,-22)
%\put(172,-237){\mb{$\ell_0\!\cap\! \ell_1\! \notin\! R'Q$}}

%
% (C21) vege
%
%  C22:  	(200,-200)
%

\put(198,-197){\mb{$P$}}			% (-2,3)
\put(195,-227){\mb{$R'$}}			% (-5,-27)
\put(195,-236){\mb{$R$}}			% (-5,-36)
\put(240,-198){\mb{$Q$}}			% (40,2)
\put(224,-197){\mb{$f$}}			% (15,3)
\put(197,-215){\mb{$e$}}			% (-3,15)
\put(218,-196){\mb{$T$}}			% (27,4)

\dashline{\dll}(200,-200)	(236,-200)		% (0,0)   (36,0)	f
\dashline{\dll}(200,-200)	(200,-236)		% (0,0)   (0,-36)	e
\drawline(200,-200)	(211,-211)		% (0,0)	  (9,-9)	\ell_0
\dashline{\dll}(200,-236)	(218,-200)		% (0,-36) (8,-20)	\ell_1

\put(212,-203){\mb{$\ell_0$}}	% (13,-9)
\put(210,-215){\mb{$\ell_1$}}	% (15,-22)

\drawline(200,-200)(206,-212) 		% (0,0) (6,-12)		P-bol

\dashline{\dll}(200,-200)(232,-216)	% (0,0) (12,-6)		P-bol: \ell_0

\drawline(200,-236)(204,-219)		% (0,-36) (4,-19)	R-bol
\drawline(200,-236)(215,-224)		% (0,-36) (16,-27)	R-bol
\drawline(200,-236)(217,-228)		% (0,-36) (17,-28)  R-bol

\Thicklines
\spline(200,-218)(213.5,-206.3)(236,-200)
\thinlines

%\dashline{\dll}(200,-227)(227,-200)
\dashline{\dll}(200,-227)(236,-200)

\filltype{white}
\put(200,-200){\circle*{\cd}} 		% (0,0)		P
\put(236,-200){\circle*{\cd}}		% (36,0)	Q
\put(200,-227){\circle*{\cd}}		% (0,-27)	R'
\put(200,-236){\circle*{\cd}}		% (0,-36)	R
\put(214.3,-207){\circle*{\cd}}		% \ell_0 \cap \ell_1

\filltype{black}
\put(209,-200){\circle*{\cd}}	% (9,0)			f-n
\put(218,-200){\circle*{\cd}}	% (18,0)		f-n
\put(227,-200){\circle*{\cd}}	% (27,0)		f-n
\put(200,-209){\circle*{\cd}}	% (0,-9)		e-en
\put(200,-218){\circle*{\cd}}	% (0,-18)		e-en

\put(207.5,-221.2){\circle*{\cdd}}

\put(232,-222){\mb{(C22)}}	% (32,-22)
%\put(222,-237){\mb{$\ell_0\!\cap\! \ell_1\! \notin\! R'Q$}}

%
% (C22) vege
%
%  C23: \ell_0\cap\ell_1 and R'Q, HA \ell_0\cap\ell_1\in R'Q  	(0,-250)
%

\put(-2,-247){\mb{$P$}}			% (-2,3)
\put(-5,-277){\mb{$R'$}}			% (-5,-27)
\put(-5,-286){\mb{$R$}}			% (-5,-36)
\put(40,-248){\mb{$Q$}}			% (40,2)
\put(15,-247){\mb{$f$}}			% (15,3)
\put(-3,-265){\mb{$e$}}			% (-3,15)
\put(27,-246){\mb{$T$}}			% (27,4)

\dashline{\dll}(0,-250)	(36,-250)		% (0,0)   (36,0)	f
\dashline{\dll}(0,-250)	(0,-286)		% (0,0)   (0,-36)	e
\dashline{\dll}(0,-250)	(25,-275)		% (0,0)	  (9,-9)	\ell_0
\dashline{\dll}(0,-286)	(27,-250)		% (0,-36) (8,-20)	\ell_1

\put(13,-259){\mb{$\ell_0$}}	% (13,-9)
\put(14,-272){\mb{$\ell_1$}}	% (15,-22)

\drawline(0,-250)(6,-262) 		% (0,0) (6,-12)		P-bol
\drawline(0,-250)(12,-256) 		% (0,0) (12,-6)		P-bol

\drawline(0,-286)(6,-269)		% (0,-36) (4,-19)	R-bol
\drawline(0,-286)(15,-274)		% (0,-36) (16,-27)	R-bol
\drawline(0,-286)(17,-278)		% (0,-36) (17,-28)  R-bol

\Thicklines
\spline(0,-277)(15.3,-265.3)(36,-250)
\thinlines

\filltype{white}
\put(0,-250){\circle*{\cd}} 		% (0,0)		P
\put(36,-250){\circle*{\cd}}		% (36,0)	Q
\put(0,-277){\circle*{\cd}}		% (0,-27)	R'
\put(0,-286){\circle*{\cd}}		% (0,-36)	R

\filltype{black}
\put(9,-250){\circle*{\cd}}	% (9,0)			f-n
\put(18,-250){\circle*{\cd}}	% (18,0)		f-n
\put(27,-250){\circle*{\cd}}	% (27,0)		f-n
\put(0,-259){\circle*{\cd}}	% (0,-9)		e-en
\put(0,-268){\circle*{\cd}}	% (0,-18)		e-en
\put(15.3,-265.3){\circle*{\cdd}}		% \ell_0 \cap \ell_1

\put(32,-272){\mb{(C23)}}	% (32,-22)
%\put(222,-237){\mb{$\ell_0\!\cap\! \ell_1\! \notin\! R'Q$}}

%
% (C23) vege
%
%  C24: R'V (\notin RQ\cap\ell_0) and RQ\cap\ell_0	HA RQ\cap\ell_0\in R'T  	(50,-250)
%

\put(48,-247){\mb{$P$}}			% (-2,3)
\put(45,-277){\mb{$R'$}}		% (-5,-27)
\put(45,-286){\mb{$R$}}			% (-5,-36)
\put(90,-248){\mb{$Q$}}			% (40,2)
\put(65,-247){\mb{$f$}}			% (15,3)
\put(47,-265){\mb{$e$}}			% (-3,15)
\put(77,-246){\mb{$T$}}			% (27,4)

\dashline{\dll}(50,-250)	(86,-250)		% (0,0)   (36,0)	f
\dashline{\dll}(50,-250)	(50,-286)		% (0,0)   (0,-36)	e
\dashline{\dll}(50,-250)	(75,-275)		% (0,0)	  (9,-9)	\ell_0
\dashline{\dll}(50,-286)	(77,-250)		% (0,-36) (8,-20)	\ell_1

\put(63,-259){\mb{$\ell_0$}}	% (13,-9)
\put(76,-256){\mb{$\ell_1$}}	% (15,-22)

\drawline(50,-250)(56,-262) 		% (0,0) (6,-12)		P-bol
\drawline(50,-250)(62,-256) 		% (0,0) (12,-6)		P-bol

\drawline(50,-286)(56,-269)		% (0,-36) (4,-19)	R-bol
\drawline(50,-286)(86,-250)		% (0,-36) (16,-27)	R-bol
\drawline(50,-286)(67,-278)		% (0,-36) (17,-28)  R-bol

\Thicklines
\spline(50,-277)(56,-256)(68,-250)
\thinlines

\filltype{white}
\put(50,-250){\circle*{\cd}} 		% (0,0)		P
\put(86,-250){\circle*{\cd}}		% (36,0)	Q
\put(50,-277){\circle*{\cd}}		% (0,-27)	R'
\put(50,-286){\circle*{\cd}}		% (0,-36)	R
%\put(65.3,-265.3){\circle*{\cd}}	    % \ell_0\cap\ell_1

\filltype{black}
\put(59,-250){\circle*{\cd}}	% (9,0)			f-n
\put(68,-250){\circle*{\cd}}	% (18,0)		f-n
\put(77,-250){\circle*{\cd}}	% (27,0)		f-n
\put(50,-259){\circle*{\cd}}	% (0,-9)		e-en
\put(50,-268){\circle*{\cd}}	% (0,-18)		e-en
\put(68,-268){\circle*{\cdd}}		% \ell_0 \cap RQ

\put(82,-272){\mb{(C24)}}	% (32,-22)
\put(72,-287){\mb{$\ell_0\!\cap\! RQ\! \in\! R'T$}}

%
% (C24) vege
%
%  C25:  	(100,-250)
%

\put(98,-247){\mb{$P$}}			% (-2,3)
\put(95,-277){\mb{$R'$}}		% (-5,-27)
\put(95,-286){\mb{$R$}}			% (-5,-36)
\put(140,-248){\mb{$Q$}}			% (40,2)
\put(115,-247){\mb{$f$}}			% (15,3)
\put(97,-265){\mb{$e$}}			% (-3,15)
\put(127,-246){\mb{$T$}}			% (27,4)

\dashline{\dll}(100,-250)	(136,-250)		% (0,0)   (36,0)	f
\dashline{\dll}(100,-250)	(100,-286)		% (0,0)   (0,-36)	e
\dashline{\dll}(100,-250)	(125,-275)		% (0,0)	  (9,-9)	\ell_0
\dashline{\dll}(100,-286)	(127,-250)		% (0,-36) (8,-20)	\ell_1

\put(113,-259){\mb{$\ell_0$}}	% (13,-9)
\put(126,-256){\mb{$\ell_1$}}	% (15,-22)

\drawline(100,-250)(106,-262) 		% (0,0) (6,-12)		P-bol
\drawline(100,-250)(112,-256) 		% (0,0) (12,-6)		P-bol

\drawline(100,-286)(106,-269)		% (0,-36) (4,-19)	R-bol
\drawline(100,-286)(136,-250)		% (0,-36) (16,-27)	R-bol
\drawline(100,-286)(117,-278)		% (0,-36) (17,-28)  R-bol

\dashline{\dll}(100,-277)(127,-250)

\Thicklines
\spline(100,-277)(120.8,-269.7)(118,-250)
\thinlines

\filltype{white}
\put(100,-250){\circle*{\cd}} 		% (0,0)		P
\put(136,-250){\circle*{\cd}}		% (36,0)	Q
\put(100,-277){\circle*{\cd}}		% (0,-27)	R'
\put(100,-286){\circle*{\cd}}		% (0,-36)	R
%\put(115.3,-265.3){\circle*{\cd}}	    % \ell_0\cap\ell_1
\put(118,-268){\circle*{\cd}}		% \ell_0 \cap RQ

\filltype{black}
\put(109,-250){\circle*{\cd}}	% (9,0)			f-n
\put(118,-250){\circle*{\cd}}	% (18,0)		f-n
\put(127,-250){\circle*{\cd}}	% (27,0)		f-n
\put(100,-259){\circle*{\cd}}	% (0,-9)		e-en
\put(100,-268){\circle*{\cd}}	% (0,-18)		e-en
\put(113.5,-263.5){\circle*{\cdd}}

\put(132,-272){\mb{(C25)}}	% (32,-22)
%\put(122,-287){\mb{$\ell_0\!\cap\! RQ\! \notin\! R'T$}}

%
% (C25) vege
%
%  C26:  	(150,-250)
%

\put(148,-247){\mb{$P$}}			% (-2,3)
\put(145,-277){\mb{$R'$}}		% (-5,-27)
\put(145,-286){\mb{$R$}}			% (-5,-36)
\put(190,-248){\mb{$Q$}}			% (40,2)
\put(165,-247){\mb{$f$}}			% (15,3)
\put(147,-265){\mb{$e$}}			% (-3,15)
\put(177,-246){\mb{$T$}}			% (27,4)

\dashline{\dll}(150,-250)	(186,-250)		% (0,0)   (36,0)	f
\dashline{\dll}(150,-250)	(150,-286)		% (0,0)   (0,-36)	e
\dashline{\dll}(150,-250)	(175,-275)		% (0,0)	  (9,-9)	\ell_0
\dashline{\dll}(150,-286)	(177,-250)		% (0,-36) (8,-20)	\ell_1

\put(163,-259){\mb{$\ell_0$}}	% (13,-9)
\put(176,-256){\mb{$\ell_1$}}	% (15,-22)

\drawline(150,-250)(156,-262) 		% (0,0) (6,-12)		P-bol
\drawline(150,-250)(162,-256) 		% (0,0) (12,-6)		P-bol

\drawline(150,-286)(156,-269)		% (0,-36) (4,-19)	R-bol
\drawline(150,-286)(186,-250)		% (0,-36) (16,-27)	R-bol
\drawline(150,-286)(167,-278)		% (0,-36) (17,-28)  R-bol

\Thicklines
\spline(150,-277)(170.8,-269.7)(168,-250)
\thinlines

\filltype{white}
\put(150,-250){\circle*{\cd}} 		% (0,0)		P
\put(186,-250){\circle*{\cd}}		% (36,0)	Q
\put(150,-277){\circle*{\cd}}		% (0,-27)	R'
\put(150,-286){\circle*{\cd}}		% (0,-36)	R
\put(168,-268){\circle*{\cd}}		% \ell_0 \cap RQ

\filltype{black}
\put(159,-250){\circle*{\cd}}	% (9,0)			f-n
\put(168,-250){\circle*{\cd}}	% (18,0)		f-n
\put(177,-250){\circle*{\cd}}	% (27,0)		f-n
\put(150,-259){\circle*{\cd}}	% (0,-9)		e-en
\put(150,-268){\circle*{\cd}}	% (0,-18)		e-en
\put(165.3,-265.3){\circle*{\cdd}}		% \ell_0 \cap \ell_1

\put(182,-272){\mb{(C26)}}	% (32,-22)
\put(172,-287){\mb{$\ell_0\!\cap\! \ell_1\! \notin\! R'Q$}}

%
% (C26) vege
%
%  C27:  	(200,-250)
%

\put(198,-247){\mb{$P$}}			% (-2,3)
\put(195,-277){\mb{$R'$}}		% (-5,-27)
\put(195,-286){\mb{$R$}}			% (-5,-36)
\put(240,-248){\mb{$Q$}}			% (40,2)
\put(215,-247){\mb{$f$}}			% (15,3)
\put(197,-265){\mb{$e$}}			% (-3,15)
\put(227,-246){\mb{$T$}}			% (27,4)

\dashline{\dll}(200,-250)	(236,-250)		% (0,0)   (36,0)	f
\dashline{\dll}(200,-250)	(200,-286)		% (0,0)   (0,-36)	e
\drawline(200,-250)	(211,-261)		% (0,0)	  (9,-9)	\ell_0
\dashline{\dll}(200,-286)	(227,-250)		% (0,-36) (8,-20)	\ell_1

\put(234,-264){\mb{$\ell_0$}}	% (13,-9)
\put(226.5,-254.5){\mb{$\ell_1$}}	% (15,-22)

\drawline(200,-250)(206,-262) 		% (0,0) (6,-12)		P-bol
\dashline{\dll}(200,-250)(236,-268) 		% (0,0) (12,-6)		P-bol

\drawline(200,-286)(206,-269)		% (0,-36) (4,-19)	R-bol
\drawline(200,-286)(236,-250)		% (0,-36) (16,-27)	R-bol
\drawline(200,-286)(217,-278)		% (0,-36) (17,-28)  R-bol

\dashline{\dll}(200,-277)(236,-250)

\Thicklines
\spline(200,-277)(228,-263)(218,-250)
\thinlines

\filltype{white}
\put(200,-250){\circle*{\cd}} 		% (0,0)		P
\put(236,-250){\circle*{\cd}}		% (36,0)	Q
\put(200,-277){\circle*{\cd}}		% (0,-27)	R'
\put(200,-286){\circle*{\cd}}		% (0,-36)	R
\put(224,-262){\circle*{\cd}}		% \ell_0 \cap RQ
\put(219.5,-259.75){\circle*{\cd}}		% \ell_0 \cap \ell_1

\filltype{black}
\put(209,-250){\circle*{\cd}}	% (9,0)			f-n
\put(218,-250){\circle*{\cd}}	% (18,0)		f-n
\put(227,-250){\circle*{\cd}}	% (27,0)		f-n
\put(200,-259){\circle*{\cd}}	% (0,-9)		e-en
\put(200,-268){\circle*{\cd}}	% (0,-18)		e-en
\put(215.3,-265.3){\circle*{\cdd}}		% \ell_0 \cap \ell_1

\put(232,-272){\mb{(C27)}}	% (32,-22)
\put(222,-287){\mb{$\ell_0\!\cap\! \ell_1\! \notin\! R'Q$}}

%
% (C27) vege
%
%  C28:  	(0,-300)
%

\put(-2,-297){\mb{$P$}}			% (-2,3)
\put(-5,-327){\mb{$R'$}}		% (-5,-27)
\put(-5,-336){\mb{$R$}}			% (-5,-36)
\put(40,-298){\mb{$Q$}}			% (40,2)
\put(15,-297){\mb{$f$}}			% (15,3)
\put(-3,-315){\mb{$e$}}			% (-3,15)
\put(27,-296){\mb{$T$}}			% (27,4)

\dashline{\dll}(0,-300)	(36,-300)		% (0,0)   (36,0)	f
\dashline{\dll}(0,-300)	(0,-336)		% (0,0)   (0,-36)	e
\drawline	   (0,-300)	(11,-311)		% (0,0)	  (9,-9)	\ell_0
\dashline{\dll}(0,-336)	(27,-300)		% (0,-36) (8,-20)	\ell_1

\put(34,-314){\mb{$\ell_0$}}	% (13,-9)
\put(26.7,-305){\mb{$\ell_1$}}	% (15,-22)

\drawline(0,-300)(6,-312) 				% (0,0) (6,-12)		P-bol
\dashline{\dll}(0,-300)(36,-318) 		% (0,0) (12,-6)		P-bol

\drawline(0,-336)(6,-319)		% (0,-36) (4,-19)	R-bol
\drawline(0,-336)(36,-300)		% (0,-36) (16,-27)	R-bol
\drawline(0,-336)(17,-328)		% (0,-36) (17,-28)  R-bol

%\dashline{\dll}(0,-327)(36,-300)	%R'Q

\Thicklines
\spline(0,-327)(8,-310)(27,-300)
\thinlines

\filltype{white}
\put(0,-300){\circle*{\cd}} 		% (0,0)		P
\put(36,-300){\circle*{\cd}}		% (36,0)	Q
\put(0,-327){\circle*{\cd}}			% (0,-27)	R'
\put(0,-336){\circle*{\cd}}			% (0,-36)	R
%\put(19.5,-309.75){\circle*{\cd}}	% \ell_0 \cap \ell_1

\filltype{black}
\put(9,-300){\circle*{\cd}}	% (9,0)			f-n
\put(18,-300){\circle*{\cd}}	% (18,0)		f-n
\put(27,-300){\circle*{\cd}}	% (27,0)		f-n
\put(0,-309){\circle*{\cd}}	% (0,-9)		e-en
\put(0,-318){\circle*{\cd}}	% (0,-18)		e-en
\put(24,-312){\circle*{\cdd}}		% \ell_0 \cap RQ

\put(32,-322){\mb{(C28)}}	% (32,-22)
%\put(22,-337){\mb{$\ell_0\!\cap\! RQ\! \notin\! R'T$}}

%
% (C28) vege
%
%  C29:  	(50,-300)
%

\put(48,-297){\mb{$P$}}			% (-2,3)
\put(45,-327){\mb{$R'$}}		% (-5,-27)
\put(45,-336){\mb{$R$}}			% (-5,-36)
\put(90,-298){\mb{$Q$}}			% (40,2)
\put(65,-297){\mb{$f$}}			% (15,3)
\put(47,-315){\mb{$e$}}			% (-3,15)
\put(77,-296){\mb{$T$}}			% (27,4)

\dashline{\dll}(50,-300)	(86,-300)		% (0,0)   (36,0)	f
\dashline{\dll}(50,-300)	(50,-336)		% (0,0)   (0,-36)	e
\drawline	   (50,-300)	(61,-311)		% (0,0)	  (9,-9)	\ell_0
\dashline{\dll}(50,-336)	(77,-300)		% (0,-36) (8,-20)	\ell_1

\put(84,-314){\mb{$\ell_0$}}	% (13,-9)
\put(62,-315){\mb{$\ell_1$}}	% (15,-22)

\drawline(50,-300)(56,-312) 		% (0,0) (6,-12)		P-bol
\dashline{\dll}(50,-300)(86,-318) 		% (0,0) (12,-6)		P-bol

\drawline(50,-336)(56,-319)		% (0,-36) (4,-19)	R-bol
\drawline(50,-336)(86,-300)		% (0,-36) (16,-27)	R-bol
\drawline(50,-336)(67,-328)		% (0,-36) (17,-28)  R-bol

\Thicklines
\spline(50,-327)(76.5,-313)(77,-300)
\thinlines

\filltype{white}
\put(50,-300){\circle*{\cd}} 		% (0,0)		P
\put(86,-300){\circle*{\cd}}		% (36,0)	Q
\put(50,-327){\circle*{\cd}}		% (0,-27)	R'
\put(50,-336){\circle*{\cd}}		% (0,-36)	R
%\put(69.5,-309.75){\circle*{\cd}}	% \ell_0 \cap \ell_1
\put(74,-312){\circle*{\cd}}		% \ell_0 \cap RQ

\filltype{black}
\put(50,-300){\circle*{1.3}} 		% (0,0)		P
\put(74,-312){\circle*{1.3}}	% \ell_0 \cap RQ
\put(59,-300){\circle*{\cd}}	% (9,0)			f-n
\put(68,-300){\circle*{\cd}}	% (18,0)		f-n
\put(77,-300){\circle*{\cd}}	% (27,0)		f-n
\put(50,-309){\circle*{\cd}}	% (0,-9)		e-en
\put(50,-318){\circle*{\cd}}	% (0,-18)		e-en
\put(60,-305){\circle*{\cdd}}	% Zein\ell_0

\put(82,-322){\mb{(C29)}}	% (32,-22)
\fontsmall
\put(67,-303.5){\mb{$Z\!\in\!\ell_0$}}	% (32,-22)
\fontdef

\put(72,-336){\mb{$Z\neq\ell_0\!\cap\! R'Q$}}

%\put(22,-337){\mb{$\ell_0\!\cap\! RQ\! \notin\! R'T$}}

%
% (C29) vege
%
%  C30:  	(100,-300)
%

\put(98,-297){\mb{$P$}}			% (-2,3)
\put(95,-327){\mb{$R'$}}		% (-5,-27)
\put(95,-336){\mb{$R$}}			% (-5,-36)
\put(140,-298){\mb{$Q$}}		% (40,2)
\put(115,-297){\mb{$f$}}		% (15,3)
\put(97,-315){\mb{$e$}}			% (-3,15)
\put(127,-296){\mb{$T$}}		% (27,4)

\dashline{\dll}(100,-300)	(136,-300)		% (0,0)   (36,0)	f
\dashline{\dll}(100,-300)	(100,-336)		% (0,0)   (0,-36)	e
\drawline	   (100,-300)	(111,-311)		% (0,0)	  (9,-9)	\ell_0
\dashline{\dll}(100,-336)	(127,-300)		% (0,-36) (8,-20)	\ell_1

\put(134,-314){\mb{$\ell_0$}}	% (13,-9)
\put(120,-304){\mb{$\ell_1$}}	% (15,-22)

\drawline(100,-300)(106,-312) 			% (0,0) (6,-12)		P-bol
\dashline{\dll}(100,-300)(136,-318) 	% (0,0) (12,-6)		P-bol

\drawline(100,-336)(103,-320)		% (0,-36) (4,-19)	R-bol
\drawline(100,-336)(136,-300)		% (0,-36) (16,-27)	R-bol
\drawline(100,-336)(117,-328)		% (0,-36) (17,-28)  R-bol

\dashline{\dll}(100,-327)(136,-300)	%R'Q

\Thicklines
\spline(100,-327)(122.5,-320)(127,-300)
\thinlines

\filltype{white}
\put(100,-300){\circle*{\cd}} 		% (0,0)		P
\put(136,-300){\circle*{\cd}}		% (36,0)	Q
\put(100,-327){\circle*{\cd}}		% (0,-27)	R'
\put(100,-336){\circle*{\cd}}		% (0,-36)	R
%\put(119.5,-309.75){\circle*{\cd}}	% \ell_0 \cap \ell_1
\put(124,-312){\circle*{\cd}}		% \ell_0 \cap RQ
\put(121.75,-310.875){\circle*{\cd}}	% R'Q\cap \ell_0

\filltype{black}
\put(136,-300){\circle*{1.3}}		% (36,0)	Q
\put(109,-300){\circle*{\cd}}	% (9,0)			f-n
\put(118,-300){\circle*{\cd}}	% (18,0)		f-n
\put(127,-300){\circle*{\cd}}	% (27,0)		f-n
\put(100,-309){\circle*{\cd}}	% (0,-9)		e-en
\put(100,-318){\circle*{\cd}}	% (0,-18)		e-en

\put(107.2,-321){\circle*{\cdd}}	% Zein\ell_0
\fontsmall
\put(109,-315.5){\rotatebox{36.87}{\mb{$Z\!\in\!R'Q$}}}	% (32,-22)
\fontdef

\put(132,-322){\mb{(C30)}}	% (32,-22)
\put(122,-336){\mb{$Z\neq\ell_0\!\cap\! R'Q$}}

%
% (C30) vege
%
%  C31:  	(150,-300)
%

\put(148,-297){\mb{$P$}}			% (-2,3)
\put(145,-327){\mb{$R'$}}		% (-5,-27)
\put(145,-336){\mb{$R$}}			% (-5,-36)
\put(190,-298){\mb{$Q$}}			% (40,2)
\put(165,-297){\mb{$f$}}			% (15,3)
\put(147,-315){\mb{$e$}}			% (-3,15)
\put(177,-296){\mb{$T$}}			% (27,4)

\dashline{\dll}(150,-300)	(186,-300)		% (0,0)   (36,0)	f
\dashline{\dll}(150,-300)	(150,-336)		% (0,0)   (0,-36)	e
\drawline	   (150,-300)	(161,-311)		% (0,0)	  (9,-9)	\ell_0
\dashline{\dll}(150,-336)	(177,-300)		% (0,-36) (8,-20)	\ell_1

\put(184,-314){\mb{$\ell_0$}}	% (13,-9)
\put(170,-305){\mb{$\ell_1$}}	% (15,-22)

\drawline(150,-300)(156,-312) 		% (0,0) (6,-12)		P-bol
\dashline{\dll}(150,-300)(186,-318) 		% (0,0) (12,-6)		P-bol

\drawline(150,-336)(154,-319.5)		% (0,-36) (4,-19)	R-bol
\drawline(150,-336)(164,-326)		% (0,-36) (17,-28)  R-bol
\drawline(150,-336)(166,-328)		% (0,-36) (16,-27)	R-bol

\Thicklines
\spline(150,-327)(165,-326)(186,-300)
\thinlines

\filltype{white}
\put(150,-300){\circle*{\cd}} 		% (0,0)		P
\put(186,-300){\circle*{\cd}}		% (36,0)	Q
\put(150,-327){\circle*{\cd}}		% (0,-27)	R'
\put(150,-336){\circle*{\cd}}		% (0,-36)	R
%\put(169.5,-309.75){\circle*{\cd}}	% \ell_0 \cap \ell_1
%\put(174,-312){\circle*{\cd}}		% \ell_0 \cap RQ

\filltype{black}
\put(150,-336){\circle*{1.3}}	% (0,-36)	R
\put(159,-300){\circle*{\cd}}	% (9,0)			f-n
\put(168,-300){\circle*{\cd}}	% (18,0)		f-n
\put(177,-300){\circle*{\cd}}	% (27,0)		f-n
\put(150,-309){\circle*{\cd}}	% (0,-9)		e-en
\put(150,-318){\circle*{\cd}}	% (0,-18)		e-en

\put(161,-321){\circle*{\cdd}}	% Zein\ell_0
\fontsmall
\put(160,-315.8){\rotatebox{53.13}{\mb{$Z\!\in\!\ell_1$}}}	% (32,-22)
\fontdef

\put(182,-322){\mb{(C31)}}	% (32,-22)
\put(172,-336){\mb{$\ell_0\cap\ell_1\!\notin\!R'Q$}}

%
% (C31) vege
%
%  C32:  	(200,-300)
%

\put(198,-297){\mb{$P$}}			% (-2,3)
\put(195,-327){\mb{$R'$}}		% (-5,-27)
\put(195,-336){\mb{$R$}}			% (-5,-36)
\put(240,-298){\mb{$Q$}}			% (40,2)
\put(215,-297){\mb{$f$}}			% (15,3)
\put(197,-315){\mb{$e$}}			% (-3,15)
\put(227,-296){\mb{$T$}}			% (27,4)

\dashline{\dll}(200,-300)	(236,-300)		% (0,0)   (36,0)	f
\dashline{\dll}(200,-300)	(200,-336)		% (0,0)   (0,-36)	e
\drawline	   (200,-300)	(208,-308)		% (0,0)	  (9,-9)	\ell_0
\dashline{\dll}(200,-336)	(227,-300)		% (0,-36) (8,-20)	\ell_1

\put(234,-314){\mb{$\ell_0$}}	% (13,-9)
\put(226.5,-306){\mb{$\ell_1$}}	% (15,-22)

\drawline(200,-300)(205,-310) 				% (0,0) (6,-12)		P-bol
\dashline{\dll}(200,-300)(236,-318) 		% (0,0) (12,-6)		P-bol

\drawline(200,-336)(205,-325)		% (0,-36) (4,-19)	R-bol
\drawline(200,-336)(214,-326)		% (0,-36) (17,-28)  R-bol
\drawline(200,-336)(216,-328)		% (0,-36) (16,-27)	R-bol

\Thicklines
\spline(200,-327)(215,-326)(236,-300)
\thinlines

\dashline{\dll}(200,-327)(227,-300)

\filltype{white}
\put(200,-300){\circle*{\cd}} 		% (0,0)		P
\put(236,-300){\circle*{\cd}}		% (36,0)	Q
\put(200,-327){\circle*{\cd}}		% (0,-27)	R'
\put(200,-336){\circle*{\cd}}		% (0,-36)	R
%\put(219.5,-309.75){\circle*{\cd}}	% \ell_0 \cap \ell_1

\filltype{black}
\put(209,-300){\circle*{\cd}}	% (9,0)			f-n
\put(218,-300){\circle*{\cd}}	% (18,0)		f-n
\put(227,-300){\circle*{\cd}}	% (27,0)		f-n
\put(200,-309){\circle*{\cd}}	% (0,-9)		e-en
\put(200,-318){\circle*{\cd}}	% (0,-18)		e-en

\put(206,-321){\circle*{\cdd}}	% Zein\ell_0
\fontsmall
\put(208,-314){\rotatebox{45}{\mb{$Z\!\in\!R'T$}}}	% (32,-22)
\fontdef

\put(232,-322){\mb{(C32)}}	% (32,-22)
\put(222,-336){\mb{$\ell_0\cap\ell_1\!\notin\!R'Q$}}

%
% (C32) vege
%
% Legend		(0,-342)
%

\renewcommand{\mb}{\makebox(0,0)[l]}
\newcommand{\cent}{-347.5}

\thinlines
\filltype{white}
\put(8,-345){\circle*{\cd}}
\dashline{\dll}(0,-350)(16,-350)
\put(18,\cent){\mb{outer point/line}}

\filltype{black}
\put(68,-345){\circle*{\cd}}
\drawline(60,-350)(76,-350)
\put(78,\cent){\mb{inner point/line}}

\Thicklines
\put(128,-345){\circle*{\cdd}}
\drawline(120,-350)(136,-350)
\put(138,\cent){\mb{added point/line}}

\thinlines
\filltype{white}
\put(186,\cent){\circle*{\cd}}
\filltype{black}
\put(186,\cent){\circle*{1.3}}
\put(190,\cent){\mb{possibly added point}}

\end{picture}
